Classicality without local discriminability: decoupling entanglement and complementarity

An operational probabilistic theory where all systems are classical, and all pure states of composite systems are entangled, is constructed. The theory is endowed with a rule for composing an arbitrary number of systems, and with a nontrivial set of transformations. Hence, we demonstrate that the presence of entanglement is independent of the existence of incompatible measurements. We then study a variety of phenomena occurring in the theory -- some of them contradicting both Classical and Quantum Theories -- including: cloning, entanglement swapping, dense coding, additivity of classical capacities, non-monogamous entanglement, hypersignaling. We also prove the existence, in the theory, of a universal processor. The theory is causal and satisfies the no-restriction hypothesis. At the same time, it violates a number of information-theoretic principles enjoyed by Quantum Theory, most notably: local discriminability, purity of parallel composition of states, and purification. Moreover, we introduce an exhaustive procedure to construct generic operational probabilistic theories, and a sufficient set of conditions to verify their consistency. In addition, we prove a characterisation theorem for the parallel composition rules of arbitrary theories, and specialise it to the case of bilocal-tomographic theories. We conclude pointing out some open problems. In particular, on the basis of the fact that every separable state of the theory is a statistical mixture of entangled states, we formulate a no-go conjecture for the existence of a local-realistic ontological model.

==> bipartite_effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend left=90, looseness=1.25] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bipartite_effect_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend left=90, looseness=1.25] (2.center) to (1.center);
		\draw [style=state] (4.center) to (3.center);
		\draw [style=state] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bipartite_effect_zero1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend left=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=state] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bipartite_effect_zero2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend left=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=state] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style={system_label}] (8) at (1.75, 1.75) {$\scriptstyle \sys Y$};
		\node [style={system_label}] (9) at (1.75, -0.25) {$\scriptstyle \sys  X$};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style={system_label}] (14) at (-1.75, 1.75) {$\scriptstyle \sys  X$};
		\node [style={system_label}] (15) at (-1.75, -0.25) {$\scriptstyle \sys  Y$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (0.center) to (4.center);
		\draw [in=180, out=45] (5.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding_hexagon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style={system_label}] (8) at (1.75, 2.75) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (9) at (0, 0.75) {$\scriptstyle \sys  A$};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style={system_label}] (14) at (-3.5, 2.75) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (15) at (-3.5, 0.75) {$\scriptstyle \sys  B$};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style={system_label}] (26) at (3.5, 0.75) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (27) at (3.5, -1.25) {$\scriptstyle \sys  A$};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style={system_label}] (33) at (-1.75, -1.25) {$\scriptstyle \sys  C$};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style={system_label}] (36) at (1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (0.center) to (4.center);
		\draw [in=180, out=45] (5.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw [in=-180, out=0, looseness=0.75] (19.center) to (21.center);
		\draw [in=-135, out=0] (18.center) to (22.center);
		\draw [in=180, out=45] (23.center) to (20.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (24.center) to (34.center);
		\draw (25.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding_hexagon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={system_label}] (14) at (-1.75, 2.75) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (27) at (1.75, -1.25) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (36) at (3.5, -2.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (0.5, 2) {};
		\node [style=none] (39) at (3, 2) {};
		\node [style=none] (40) at (3, 0) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (3, 2) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style={system_label}] (45) at (3.5, 0.75) {$\scriptstyle \sys  X$};
		\node [style=none] (46) at (0, 2) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0.5, 2) {};
		\node [style=none] (49) at (0.5, 0) {};
		\node [style={system_label}] (50) at (3.5, 2.75) {$\scriptstyle \sys  C$};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style={system_label}] (54) at (3.5, 0.75) {$\scriptstyle \sys  A$};
		\node [style=none] (55) at (-3.5, 0) {};
		\node [style=none] (56) at (-3, -2) {};
		\node [style=none] (57) at (-3, 0) {};
		\node [style=none] (58) at (-0.5, 0) {};
		\node [style=none] (59) at (-0.5, -2) {};
		\node [style=none] (60) at (-2, -1.25) {};
		\node [style=none] (61) at (-1.5, -0.75) {};
		\node [style=none] (62) at (-0.5, 0) {};
		\node [style=none] (63) at (-0.5, -2) {};
		\node [style=none] (65) at (-3.5, 0) {};
		\node [style=none] (66) at (-3, 0) {};
		\node [style=none] (67) at (-3, -2) {};
		\node [style=none] (68) at (0, 0) {};
		\node [style=none] (69) at (0, -2) {};
		\node [style={system_label}] (70) at (0, -2.5) {};
		\node [style=none] (71) at (-3.5, 2) {};
		\node [style=none] (72) at (-3.5, -2) {};
		\node [style=none] (73) at (3.5, 2) {};
		\node [style=none] (74) at (3.5, -2) {};
		\node [style={system_label}] (75) at (-3.5, 0.75) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (76) at (-3.5, -1.25) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (77) at (0, 0.75) {$\scriptstyle \sys  C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (38.center) to (40.center);
		\draw [in=-135, out=0] (37.center) to (41.center);
		\draw [in=180, out=45] (42.center) to (39.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (44.center) to (52.center);
		\draw [in=-180, out=0, looseness=0.75] (57.center) to (59.center);
		\draw [in=-135, out=0] (56.center) to (60.center);
		\draw [in=180, out=45] (61.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (62.center) to (68.center);
		\draw (63.center) to (69.center);
		\draw (71.center) to (46.center);
		\draw (72.center) to (67.center);
		\draw (69.center) to (74.center);
		\draw (43.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style={system_label}] (8) at (1.75, 1.75) {$\scriptstyle \sys  X$};
		\node [style={system_label}] (9) at (1.75, -0.25) {$\scriptstyle \sys  Y$};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style={system_label}] (14) at (-1.75, 1.75) {$\scriptstyle \sys  Y$};
		\node [style={system_label}] (15) at (-1.75, -0.25) {$\scriptstyle \sys  X$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw [in=-180, out=0, looseness=0.75] (13.center) to (6.center);
		\draw [in=135, out=0] (12.center) to (5.center);
		\draw [in=-180, out=-45] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding_threewires1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-3.5, -1.25) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [style={system_label}] (14) at (-3.5, 3) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (15) at (-3.5, -0.25) {$\scriptstyle \sys{BC}$};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (20) at (3, 1.25) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (24) at (3, 1.25) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style={system_label}] (26) at (3.5, 3) {$\scriptstyle \sys{BC}$};
		\node [style={system_label}] (27) at (3.5, -1) {$\scriptstyle \sys  A$};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (34) at (3.5, 1.25) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-0.5, -0.25) {};
		\node [style=none] (38) at (0, 0.75) {};
		\node [style=none] (39) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (29.center) to (31.center);
		\draw (24.center) to (34.center);
		\draw (25.center) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (12.center) to (25.center);
		\draw [in=-120, out=0] (13.center) to (37.center);
		\draw [in=-120, out=0] (31.center) to (36.center);
		\draw [in=-180, out=60] (39.center) to (24.center);
		\draw [in=180, out=60] (38.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding_threewires2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-3.5, 1.25) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3, 1.25) {};
		\node [style={system_label}] (14) at (-3.5, 3) {$\scriptstyle \sys{AB}$};
		\node [style={system_label}] (15) at (-3.5, -1) {$\scriptstyle \sys  C$};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style={system_label}] (26) at (3.5, 3) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (27) at (3.25, -0.25) {$\scriptstyle \sys{AB}$};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (40) at (3.5, -1.25) {};
		\node [style=none] (41) at (3, -1.25) {};
		\node [style=none] (42) at (3.5, -1.25) {};
		\node [style=none] (43) at (3, -1.25) {};
		\node [style=none] (45) at (-3, 1.25) {};
		\node [style=none] (46) at (-0.5, -0.75) {};
		\node [style=none] (47) at (0.5, 0.5) {};
		\node [style=none] (48) at (0.25, 0.25) {};
		\node [style=none] (51) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (29.center) to (31.center);
		\draw (21.center) to (35.center);
		\draw (41.center) to (42.center);
		\draw [in=-135, out=0, looseness=1.25] (31.center) to (46.center);
		\draw [in=45, out=180, looseness=1.25] (6.center) to (47.center);
		\draw [in=120, out=0] (45.center) to (51.center);
		\draw [in=120, out=0] (12.center) to (48.center);
		\draw [in=180, out=-60] (48.center) to (43.center);
		\draw [in=-60, out=180] (21.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> non_separable_tripartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.25, 0) {};
		\node [style=none] (54) at (0.25, 1) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (56) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (54.center) to (55.center);
		\draw [in=-90, out=165] (56.center) to (55.center);
		\draw (52.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> separable_bipartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (1.center) to (0.center);
		\draw [style=state] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> separable_tripartite1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (1.center) to (0.center);
		\draw [style=state] (3.center) to (2.center);
		\draw [style=state] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> separable_tripartite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (1.center) to (0.center);
		\draw [style=state] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> separable_tripartite3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (1.center) to (0.center);
		\draw [style=state] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> separable_tripartite4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (1.center) to (0.center);
		\draw [in=90, out=-165] (2.center) to (3.center);
		\draw [in=-90, out=165] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap_narrow1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=rectangle] (27) at (3.25, 1) {$\T{T}_2$};
		\node [style=rectangle] (28) at (3.25, -1) {$\T{T}_1$};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style={system_label}] (31) at (4.5, 1.75) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (32) at (4.5, -0.25) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (33) at (2, 1.75) {$\scriptstyle \sys  C$};
		\node [style={system_label}] (34) at (2, -0.25) {$\scriptstyle \sys  A$};
		\node [style=none] (36) at (-1.5, 1) {};
		\node [style=none] (37) at (-1.5, -1) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style={system_label}] (40) at (-1.5, 1.75) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (41) at (-1.5, -0.25) {$\scriptstyle \sys  C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (0.center) to (4.center);
		\draw [in=180, out=45] (5.center) to (2.center);
		\draw [in=180, out=0] (29.center) to (27);
		\draw (27) to (26.center);
		\draw (30.center) to (28);
		\draw (28) to (25.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap_narrow2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, -1) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2, -1) {};
		\node [style={system_label}] (48) at (-4, 1.75) {$\scriptstyle \sys  A$};
		\node [style={system_label}] (49) at (-4, -0.25) {$\scriptstyle \sys  C$};
		\node [style=none] (50) at (-1, -1) {};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=rectangle] (52) at (-2.75, 1) {$\T{T}_1$};
		\node [style=rectangle] (53) at (-2.75, -1) {$\T{T}_2$};
		\node [style={system_label}] (54) at (-1.5, -0.25) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (55) at (-1.5, 1.75) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (56) at (2, 1.75) {$\scriptstyle \sys  D$};
		\node [style={system_label}] (57) at (2, -0.25) {$\scriptstyle \sys  B$};
		\node [style=none] (58) at (-4, 1) {};
		\node [style=none] (59) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (0.center) to (4.center);
		\draw [in=180, out=45] (5.center) to (2.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (52) to (51.center);
		\draw (53) to (50.center);
		\draw (58.center) to (52);
		\draw (59.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap_on_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.75) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-5, -1.75) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-4, 0) {$((ij)_{s_1}k)_{s_2}$};
		\node [style=none] (19) at (-1.25, 0.5) {$\scriptstyle \sys  B$};
		\node [style=none] (20) at (-1.25, 1.75) {$\scriptstyle \sys  A$};
		\node [style=none] (24) at (0.5, -0.75) {$\scriptstyle \sys  E$};
		\node [style=none] (25) at (2.5, 1.75) {$\scriptstyle \sys  B$};
		\node [style=none] (26) at (2.5, 0.5) {$\scriptstyle \sys  A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [in=90, out=180] (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw [in=180, out=-90] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw [in=180, out=0] (6.center) to (9.center);
		\draw [in=-135, out=0, looseness=0.75] (7.center) to (14.center);
		\draw [in=45, out=-180, looseness=0.75] (10.center) to (15.center);
		\draw (16.center) to (6.center);
		\draw (17.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swapped_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-1.75, -1.75) {};
		\node [style=none] (4) at (1.75, -1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (-0.5, 0) {$((ji)_{s_1}k)_{s_1s_2}$};
		\node [style=none] (12) at (2.5, 0.5) {$\scriptstyle \sys A$};
		\node [style=none] (13) at (2.5, 1.75) {$\scriptstyle \sys B$};
		\node [style=none] (14) at (2.5, -1.25) {};
		\node [style=none] (15) at (2.5, -0.75) {$\scriptstyle \sys E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [in=90, out=180] (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw [in=180, out=-90] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transformation_low.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, -1) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2, -1) {};
		\node [style={system_label}] (48) at (-4, 1.75) {$\scriptstyle \sys  A$};
		\node [style=none] (50) at (-1, -1) {};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=rectangle] (52) at (-2.75, 1) {$\T{T}$};
		\node [style={system_label}] (54) at (-2.75, -0.25) {$\scriptstyle \sys  E$};
		\node [style={system_label}] (55) at (-1.5, 1.75) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (56) at (2, 1.75) {$\scriptstyle \sys  E$};
		\node [style={system_label}] (57) at (2, -0.25) {$\scriptstyle \sys  B$};
		\node [style=none] (58) at (-4.5, 1) {};
		\node [style=none] (59) at (-4.5, -1) {};
		\node [style=none] (60) at (-7, -1) {};
		\node [style=none] (61) at (-7, 1) {};
		\node [style=none] (62) at (-4.5, 1) {};
		\node [style=none] (63) at (-4.5, -1) {};
		\node [style=none] (64) at (-5.5, -0.25) {};
		\node [style=none] (65) at (-6, 0.25) {};
		\node [style=none] (66) at (-4.5, 1) {};
		\node [style=none] (67) at (-4.5, -1) {};
		\node [style=none] (70) at (-7.5, 1) {};
		\node [style=none] (71) at (-7.5, -1) {};
		\node [style=none] (72) at (-7, 1) {};
		\node [style=none] (73) at (-7, -1) {};
		\node [style={system_label}] (74) at (-7.5, 1.75) {$\scriptstyle \sys  E$};
		\node [style={system_label}] (75) at (-7.5, -0.25) {$\scriptstyle \sys  A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (0.center) to (4.center);
		\draw [in=180, out=45] (5.center) to (2.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (52) to (51.center);
		\draw (58.center) to (52);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw [in=-180, out=0, looseness=0.75] (73.center) to (66.center);
		\draw [in=135, out=0] (72.center) to (65.center);
		\draw [in=-180, out=-45] (64.center) to (67.center);
		\draw (67.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transformation_low2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={system_label}] (48) at (-4, 1.75) {$\scriptstyle \sys  A$};
		\node [style=rectangle] (52) at (-2.75, 1) {$\T{T}$};
		\node [style={system_label}] (54) at (-2.75, -0.25) {$\scriptstyle \sys  E$};
		\node [style={system_label}] (55) at (-1.5, 1.75) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (56) at (2, 1.75) {$\scriptstyle \sys  E$};
		\node [style={system_label}] (57) at (2, -0.25) {$\scriptstyle \sys  B$};
		\node [style={system_label}] (74) at (-7.5, 1.75) {$\scriptstyle \sys  E$};
		\node [style={system_label}] (75) at (-7.5, -0.25) {$\scriptstyle \sys  A$};
		\node [style=none] (76) at (1.5, 1) {};
		\node [style=none] (77) at (1.5, -1) {};
		\node [style=none] (78) at (-1, -1) {};
		\node [style=none] (79) at (-1, 1) {};
		\node [style=none] (80) at (1.5, 1) {};
		\node [style=none] (81) at (1.5, -1) {};
		\node [style=none] (82) at (0.5, -0.25) {};
		\node [style=none] (83) at (0, 0.25) {};
		\node [style=none] (84) at (1.5, 1) {};
		\node [style=none] (85) at (1.5, -1) {};
		\node [style=none] (87) at (-1, -1) {};
		\node [style=none] (88) at (-1, 1) {};
		\node [style=none] (89) at (-1, -1) {};
		\node [style=none] (90) at (-7, -1) {};
		\node [style=none] (91) at (-7, 1) {};
		\node [style=none] (92) at (-4.5, 1) {};
		\node [style=none] (93) at (-4.5, -1) {};
		\node [style=none] (94) at (-6, -0.25) {};
		\node [style=none] (95) at (-5.5, 0.25) {};
		\node [style=none] (96) at (-4.5, 1) {};
		\node [style=none] (97) at (-4.5, -1) {};
		\node [style=none] (98) at (-7, 1) {};
		\node [style=none] (99) at (-7, -1) {};
		\node [style=none] (100) at (-4.5, 1) {};
		\node [style=none] (101) at (-4.5, -1) {};
		\node [style=none] (103) at (-1, -1) {};
		\node [style=none] (104) at (-7, -1) {};
		\node [style=none] (105) at (-7, 1) {};
		\node [style=none] (106) at (-7.5, -1) {};
		\node [style=none] (107) at (-7.5, 1) {};
		\node [style=none] (108) at (2, -1) {};
		\node [style=none] (109) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (89.center);
		\draw [in=-180, out=0, looseness=0.75] (89.center) to (84.center);
		\draw [in=135, out=0] (88.center) to (83.center);
		\draw [in=-180, out=-45] (82.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (91.center) to (93.center);
		\draw [in=-135, out=0] (90.center) to (94.center);
		\draw [in=180, out=45] (95.center) to (92.center);
		\draw (101.center) to (103.center);
		\draw (100.center) to (52);
		\draw (52) to (88.center);
		\draw (107.center) to (105.center);
		\draw (106.center) to (104.center);
		\draw (85.center) to (108.center);
		\draw (84.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}

